What remains of the planar induced minor conjectures?

Dallard, Milani\v{c}, and \v{S}torgel, and independently Gartland and Lokshtanov, conjectured that for every planar graph $H$, Maximum Weight Independent Set and List $3$-Coloring are polynomial-time solvable in $H$-induced-minor-free graphs. As a structural explanation, Gartland and Lokshtanov further conjectured that such graphs admit balanced separators dominated by a constant number of vertices. Bonnet and Chang recently refuted the independent-set part of the algorithmic conjecture, by showing that Maximum Independent Set is $\mathsf{NP}$-hard in graphs excluding the $5\times5$ grid as an induced minor. We revisit both conjectures. We show that the graphs used by Bonnet and Chang exclude much simpler planar graphs, including several $16$-vertex trees, and we introduce a second, independent family of hard instances. We also prove that $3$-Coloring is $\mathsf{NP}$-hard in both settings, thus refuting the algorithmic conjecture in full, even in its quasipolynomial version, unless $\mathsf{NP}\subseteq\mathsf{QP}$. On the structural side, we identify planar graphs $H$ for which the structural conjecture holds, while the algorithmic one fails. Thus, constantly dominated balanced separators cannot by themselves explain the tractability of Maximum Weight Independent Set and List $3$-Coloring.

==> fig-coloring-construction.tex <==
% This picture uses only the basic TikZ package.
% The example is Phi = (x_1 or not x_2) and (not x_1), with r=6 and t=5.
% Plot rows 1,...,4 are a_1,a_2,b_1,b_2, and plot rows 5,6 are the clause rows.
% Every edge of G_B is drawn, and deleting the red internal edges gives G_T.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    vertex/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=4pt,line width=.65pt},
    state vertex/.style={vertex,fill=black!20},
    vertical edge/.style={draw=blue!65!black,line width=.45pt,opacity=.7},
    horizontal edge/.style={draw=black,line width=.55pt},
    internal edge/.style={draw=red!75!black,line width=.65pt},
    every node/.style={font=\small,inner sep=2pt},
]
    % The only omitted vertices are d^+_{1,2}, d^-_{1,4}, and d^-_{2,2}.
    \def\colfigcelltype#1#2{%
        \pgfmathtruncatemacro{\hasminus}{!(((#1==5)&&(#2==4))||((#1==6)&&(#2==2)))}%
        \pgfmathtruncatemacro{\hasplus}{!((#1==5)&&(#2==2))}%
    }

    % Define all positions before drawing the edges.
    \foreach \plotrow in {1,...,6} {
        \pgfmathsetmacro{\rowy}{-.88*(\plotrow-1)-.22*(\plotrow>4)}
        \foreach \column in {1,...,5} {
            \coordinate (c-\plotrow-\column-minus) at
                ({2.2*(\column-.5)-.18},{\rowy+.10});
            \coordinate (c-\plotrow-\column-plus) at
                ({2.2*(\column-.5)+.18},{\rowy-.10});
        }
        \foreach \state in {0,...,5} {
            \ifnum\state=0\relax
                \pgfmathtruncatemacro{\stateside}{ifthenelse(\plotrow<=2,-1,1)}
                \coordinate (p-\plotrow-\state) at
                    ({.18*\stateside},{\rowy-.10*\stateside});
            \else
                \ifnum\state=5\relax
                    \pgfmathtruncatemacro{\stateside}{ifthenelse((\plotrow==3)||(\plotrow==4),1,-1)}
                    \coordinate (p-\plotrow-\state) at
                        ({11+.18*\stateside},{\rowy-.10*\stateside});
                \else
                    \coordinate (p-\plotrow-\state) at ({2.2*\state},\rowy);
                \fi
            \fi
        }
    }

    % Cell-column edges join surviving opposite-side vertices in distinct rows.
    \foreach \column in {1,...,5} {
        \foreach \plotrow in {1,...,6} {
            \colfigcelltype{\plotrow}{\column}
            \ifnum\hasminus=1\relax
                \foreach \otherrow in {1,...,6} {
                    \colfigcelltype{\otherrow}{\column}
                    \ifnum\hasplus=1\relax
                        \ifnum\plotrow=\otherrow\relax\else
                            \draw[vertical edge] (c-\plotrow-\column-minus)
                                -- (c-\otherrow-\column-plus);
                        \fi
                    \fi
                }
            \fi
        }
    }

    % The two boundary bicliques are K_{2,4}.
    \foreach \arow in {1,2} {
        \foreach \otherrow in {3,...,6}
            \draw[vertical edge] (p-\arow-0) -- (p-\otherrow-0);
    }
    \foreach \brow in {3,4} {
        \foreach \otherrow in {1,2,5,6}
            \draw[vertical edge] (p-\brow-5) -- (p-\otherrow-5);
    }

    % Every surviving cell vertex sees the two neighboring state vertices.
    \foreach \plotrow in {1,...,6} {
        \foreach \column in {1,...,5} {
            \pgfmathtruncatemacro{\previousstate}{\column-1}
            \colfigcelltype{\plotrow}{\column}
            \ifnum\hasminus=1\relax
                \draw[horizontal edge] (p-\plotrow-\previousstate)
                    -- (c-\plotrow-\column-minus) -- (p-\plotrow-\column);
            \fi
            \ifnum\hasplus=1\relax
                \draw[horizontal edge] (p-\plotrow-\previousstate)
                    -- (c-\plotrow-\column-plus) -- (p-\plotrow-\column);
            \fi
        }
    }

    % The internal edges distinguish G_B from G_T.
    \foreach \plotrow in {1,...,6} {
        \foreach \column in {1,...,5} {
            \colfigcelltype{\plotrow}{\column}
            \ifnum\hasminus=1\relax
                \ifnum\hasplus=1\relax
                    \draw[internal edge] (c-\plotrow-\column-minus)
                        -- (c-\plotrow-\column-plus);
                \fi
            \fi
        }
    }

    % Draw vertices last so that edges do not pass through their interiors.
    \foreach \plotrow/\rowlabel in {1/a_1,2/a_2,3/b_1,4/b_2,5/C_1,6/C_2} {
        \pgfmathsetmacro{\rowy}{-.88*(\plotrow-1)-.22*(\plotrow>4)}
        \node at (-.7,\rowy) {$\rowlabel$};
        \foreach \state in {0,...,5}
            \node[state vertex] at (p-\plotrow-\state) {};
        \foreach \column in {1,...,5} {
            \colfigcelltype{\plotrow}{\column}
            \ifnum\hasminus=1\relax
                \node[vertex] at (c-\plotrow-\column-minus) {};
            \fi
            \ifnum\hasplus=1\relax
                \node[vertex] at (c-\plotrow-\column-plus) {};
            \fi
        }
    }

    % The headings use cell-column indices, not host-grid coordinates.
    \node at (5.5,1.65) {$\Phi=(x_1\vee\neg x_2)\wedge(\neg x_1)$};
    \node[font=\scriptsize] at (0,.8) {$p_{i,0}$};
    \node[font=\scriptsize] at (11,.8) {$p_{i,5}$};
    \foreach \column/\columnlabel in {1/{\mathrm{aux.}},2/x_1,3/{\mathrm{aux.}},4/x_2,5/{\mathrm{aux.}}} {
        \node at ({2.2*(\column-.5)},1.1) {$\column$};
        \node[font=\scriptsize] at ({2.2*(\column-.5)},.8) {$\columnlabel$};
        \node[font=\scriptsize] at ({2.2*(\column-.5)-.18},.43) {$-$};
        \node[font=\scriptsize] at ({2.2*(\column-.5)+.18},.43) {$+$};
    }

    % The legend distinguishes state vertices and the removable internal edges.
    \node[state vertex] at (0,-5.35) {};
    \node[anchor=west,font=\scriptsize] at (.15,-5.35) {state vertex};
    \node[vertex] at (3.2,-5.35) {};
    \node[anchor=west,font=\scriptsize] at (3.35,-5.35) {cell vertex};
    \draw[internal edge] (6.3,-5.35) -- (6.8,-5.35);
    \node[anchor=west,font=\scriptsize] at (6.95,-5.35) {internal edge ($G_B$ only)};
\end{tikzpicture}


==> fig-coloring-hosts.tex <==
% This picture uses only the basic TikZ package.
% It illustrates Lemma 5.1 for Phi = (x_1 or not x_2) and (not x_1), with r=6 and t=5.
% The visual row order is a_1, a_2, b_1, b_2, C_1, C_2.
% Delete the pale vertices in both panels, and contract the orange edges in the right panel.
% Host-column numbers and side labels are retained, while repeated construction-role headings are omitted.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    vertex/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=4pt,line width=.65pt},
    state vertex/.style={vertex,fill=black!20},
    deleted vertex/.style={vertex,draw=black!25,line width=.45pt},
    deleted edge/.style={draw=black!11,line width=.40pt},
    vertical edge/.style={draw=blue!65!black,line width=.45pt,opacity=.7},
    horizontal edge/.style={draw=black,line width=.55pt},
    internal edge/.style={draw=red!75!black,line width=.65pt},
    contract edge/.style={draw=orange!85!black,line width=1.35pt},
    every node/.style={font=\small,inner sep=2pt},
]
    % A side value of 0 means minus, and a side value of 1 means plus.
    % The parameter kind is 0 for B and 1 for T.
    \def\hostfigkeep#1#2#3{%
        \pgfmathtruncatemacro{\keepthis}{%
            ifthenelse(#2==1,
                ifthenelse(#1<=2,#3==0,#3==1),
                ifthenelse(#2==\lastcolumn,
                    ifthenelse((#1==3)||(#1==4),#3==1,#3==0),
                    ifthenelse(mod(#2,2)==\kind,
                        !(((#1==5)&&(#2==4+\kind)&&(#3==1))
                          ||((#1==5)&&(#2==8+\kind)&&(#3==0))
                          ||((#1==6)&&(#2==4+\kind)&&(#3==0))),
                        #3==0)))}%
    }

    % Draw the whole host faintly on pass 0 and its retained edges on pass 1.
    \def\hostfigedge#1#2#3#4#5#6#7{%
        \ifnum\drawpass=0\relax
            \draw[deleted edge] (g-\kind-#1-#2-#3) -- (g-\kind-#4-#5-#6);
        \else
            \hostfigkeep{#1}{#2}{#3}%
            \let\keepfirst\keepthis
            \hostfigkeep{#4}{#5}{#6}%
            \ifnum\keepfirst=1\relax
                \ifnum\keepthis=1\relax
                    \draw[#7] (g-\kind-#1-#2-#3) -- (g-\kind-#4-#5-#6);
                \fi
            \fi
        \fi
    }

    \node at (6.8,1.85) {$\Phi=(x_1\vee\neg x_2)\wedge(\neg x_1)$};
    \foreach \kind/\lastcolumn/\panelx/\panely in {0/11/0/0,1/13/7.15/0} {
        \begin{scope}[xshift=\panelx cm,yshift=\panely cm]
            % Even columns of T have no plus vertex, including in the pale host.
            \foreach \column in {1,...,\lastcolumn} {
                \pgfmathtruncatemacro{\lastside}{(\kind==0)||(mod(\column,2)==1)}
                \foreach \row in {1,...,6} {
                    \pgfmathsetmacro{\rowy}{-.68*(\row-1)-.18*(\row>4)}
                    \foreach \side in {0,...,\lastside}
                        \coordinate (g-\kind-\row-\column-\side) at
                            ({.58*(\column-1)+.12*(2*\side-1)},
                             {\rowy-.09*(2*\side-1)});
                }
            }

            \foreach \drawpass in {0,1} {
                % Opposite sides in distinct rows give the vertical edges.
                \foreach \column in {1,...,\lastcolumn} {
                    \pgfmathtruncatemacro{\hasplus}{(\kind==0)||(mod(\column,2)==1)}
                    \ifnum\hasplus=1\relax
                        \foreach \row in {1,...,6} {
                            \foreach \otherrow in {1,...,6} {
                                \ifnum\row=\otherrow\relax\else
                                    \hostfigedge{\row}{\column}{0}{\otherrow}{\column}{1}{vertical edge}
                                \fi
                            }
                        }
                    \fi
                }

                % Consecutive cells in a row are complete to each other.
                \pgfmathtruncatemacro{\penultimatecolumn}{\lastcolumn-1}
                \foreach \column in {1,...,\penultimatecolumn} {
                    \pgfmathtruncatemacro{\nextcolumn}{\column+1}
                    \pgfmathtruncatemacro{\sourcesides}{(\kind==0)||(mod(\column,2)==1)}
                    \pgfmathtruncatemacro{\targetsides}{(\kind==0)||(mod(\nextcolumn,2)==1)}
                    \def\edgestyle{horizontal edge}
                    \ifnum\kind=1\relax
                        \ifnum\column=1\relax
                            \def\edgestyle{contract edge}
                        \fi
                        \ifnum\column=12\relax
                            \def\edgestyle{contract edge}
                        \fi
                    \fi
                    \foreach \row in {1,...,6} {
                        \foreach \side in {0,...,\sourcesides} {
                            \foreach \otherside in {0,...,\targetsides} {
                                \hostfigedge{\row}{\column}{\side}{\row}{\nextcolumn}{\otherside}{\edgestyle}
                            }
                        }
                    }
                }

                % Only B contains the internal edges of its cells.
                \ifnum\kind=0\relax
                    \foreach \column in {1,...,\lastcolumn} {
                        \foreach \row in {1,...,6} {
                            \hostfigedge{\row}{\column}{0}{\row}{\column}{1}{internal edge}
                        }
                    }
                \fi
            }

            % Retained state representatives are gray, and retained cell vertices are white.
            \foreach \column in {1,...,\lastcolumn} {
                \pgfmathtruncatemacro{\lastside}{(\kind==0)||(mod(\column,2)==1)}
                \pgfmathtruncatemacro{\isstate}{(\column==1)||(\column==\lastcolumn)||(mod(\column,2)!=\kind)}
                \foreach \row in {1,...,6} {
                    \foreach \side in {0,...,\lastside} {
                        \hostfigkeep{\row}{\column}{\side}
                        \ifnum\keepthis=0\relax
                            \node[deleted vertex] at (g-\kind-\row-\column-\side) {};
                        \else
                            \ifnum\isstate=1\relax
                                \node[state vertex] at (g-\kind-\row-\column-\side) {};
                            \else
                                \node[vertex] at (g-\kind-\row-\column-\side) {};
                            \fi
                        \fi
                    }
                }
            }

            % Number every host column and indicate its available sides.
            \foreach \column in {1,...,\lastcolumn} {
                \node[font=\scriptsize] at ({.58*(\column-1)},.75) {$\column$};
                \node[font=\scriptsize] at ({.58*(\column-1)-.12},.38) {$-$};
                \pgfmathtruncatemacro{\hasplus}{(\kind==0)||(mod(\column,2)==1)}
                \ifnum\hasplus=1\relax
                    \node[font=\scriptsize] at ({.58*(\column-1)+.12},.38) {$+$};
                \fi
            }
            \foreach \row/\rowlabel in {1/a_1,2/a_2,3/b_1,4/b_2,5/C_1,6/C_2}
                \node at (-.55,{-.68*(\row-1)-.18*(\row>4)}) {$\rowlabel$};

            \ifnum\kind=0\relax
                \node at (2.9,1.22) {(a) $G_B$ in $B_{6,11}$};
            \else
                \node at (3.48,1.22) {(b) $G_T$ from $T_{6,13}$};
            \fi
        \end{scope}
    }

    % The legend is shared by both panels.
    \node[deleted vertex] at (0,-4.45) {};
    \node[anchor=west,font=\scriptsize] at (.18,-4.45) {deleted vertex};
    \node[state vertex] at (3.4,-4.45) {};
    \node[anchor=west,font=\scriptsize] at (3.58,-4.45) {represents a state};
    \draw[contract edge] (7.3,-4.45) -- (7.8,-4.45);
    \node[state vertex] at (7.3,-4.45) {};
    \node[state vertex] at (7.8,-4.45) {};
    \node[anchor=west,font=\scriptsize] at (7.98,-4.45) {contract to a boundary state};
\end{tikzpicture}


==> fig-dbs-trees.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    vertex/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=4pt,line width=.65pt},
    edge/.style={draw=black,line width=.55pt},
    every node/.style={font=\small,inner sep=2pt},
]
    \foreach \copies/\subdivision/\panelx in {1/1/0,4/2/5.0} {
        \begin{scope}[xshift=\panelx cm]
            \pgfmathtruncatemacro{\lastcolumn}{\copies+1}
            \node at ({.775*\lastcolumn},1.0) {$H_{\copies,\subdivision}$};

            % The spine is a^1, b^1, ..., b^h, c^h.
            % At a shared vertex, b^i = a^{i+1} and c^i = b^{i+1}.
            \draw[edge] (0,0) -- ({1.55*\lastcolumn},0);
            \foreach \copyindex in {1,...,\copies} {
                \pgfmathsetmacro{\stemx}{1.55*\copyindex}
                \draw[edge] (\stemx,0) -- (\stemx,-1.15)
                    -- ({\stemx-.5},-2.3);
                \draw[edge] (\stemx,-1.15) -- ({\stemx+.5},-2.3);
            }

            % Draw the original vertices and their labels above the edges.
            \ifnum\copies=1\relax
                \node[vertex,label={above:$a$}] at (0,0) {};
                \node[vertex,label={above:$c$}] at ({1.55*\lastcolumn},0) {};
            \else
                \node[vertex,label={above:$a^1$}] at (0,0) {};
                \node[vertex,label={above:$c^{\copies}$}] at ({1.55*\lastcolumn},0) {};
            \fi
            \foreach \copyindex in {1,...,\copies} {
                \pgfmathsetmacro{\stemx}{1.55*\copyindex}
                \ifnum\copies=1\relax
                    \def\copysuperscript{}
                \else
                    \def\copysuperscript{^{\copyindex}}
                \fi
                \node[vertex,label={above:$b\copysuperscript$}]
                    at (\stemx,0) {};
                \node[vertex,label={right:$q\copysuperscript$}]
                    at (\stemx,-1.15) {};
                \node[vertex,label={below:$p\copysuperscript$}]
                    at ({\stemx-.5},-2.3) {};
                \node[vertex,label={below:$r\copysuperscript$}]
                    at ({\stemx+.5},-2.3) {};
            }

            % In H_{4,2}, each of the 17 edges of H_{4,1} has one midpoint.
            \ifnum\subdivision=2\relax
                \foreach \column in {1,...,\lastcolumn}
                    \node[vertex] at ({1.55*(\column-.5)},0) {};
                \foreach \copyindex in {1,...,\copies} {
                    \pgfmathsetmacro{\stemx}{1.55*\copyindex}
                    \node[vertex] at (\stemx,-.575) {};
                    \node[vertex] at ({\stemx-.25},-1.725) {};
                    \node[vertex] at ({\stemx+.25},-1.725) {};
                }
            \fi
        \end{scope}
    }
\end{tikzpicture}


==> fig-grid-H1.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    vertex/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=4pt,line width=.65pt},
    edge/.style={line width=.65pt},
    every label/.style={font=\small,inner sep=2pt},
]
    % Each cycle is a_0^C b_0^C a_1^C b_1^C a_0^C.
    \foreach \cycle/\width/\height/\cyclecolour in {
        I/.8/.55/teal!65!black,
        M/1.9/1.35/orange!85!black,
        O/3/2.2/blue!65!black} {
        \node[vertex,label=left:{$a_0^{\cycle}$}] (a0\cycle) at (-\width,\height) {};
        \node[vertex,label=right:{$b_0^{\cycle}$}] (b0\cycle) at (\width,\height) {};
        \node[vertex,label=right:{$a_1^{\cycle}$}] (a1\cycle) at (\width,-\height) {};
        \node[vertex,label=left:{$b_1^{\cycle}$}] (b1\cycle) at (-\width,-\height) {};
        \draw[edge,draw=\cyclecolour]
            (a0\cycle) -- (b0\cycle) -- (a1\cycle) -- (b1\cycle) -- (a0\cycle);
    }

    \node[vertex,label=above:{$x_0$}] (x0) at (0,.95) {};
    \node[vertex,label=below:{$x_1$}] (x1) at (0,-.95) {};
    \node[vertex,label=above:{$y_0$}] (y0) at (0,1.775) {};
    \node[vertex,label=below:{$y_1$}] (y1) at (0,-1.775) {};
    \foreach \i in {0,1} {
        \foreach \letter in {a,b} {
            \draw[edge] (x\i) -- (\letter\i I);
            \draw[edge] (x\i) -- (\letter\i M);
            \draw[edge] (y\i) -- (\letter\i M);
            \draw[edge] (y\i) -- (\letter\i O);
        }
    }
\end{tikzpicture}


==> fig-grid-families.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    vertex/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=4pt,line width=.65pt},
    vertical edge/.style={draw=blue!65!black,line width=.45pt,opacity=.7},
    horizontal edge/.style={draw=black,line width=.55pt},
    internal edge/.style={draw=red!75!black,line width=.65pt},
    every node/.style={font=\small,inner sep=2pt},
]
    % kind=0 gives B_{5,5}; kind=1 deletes the required vertices and edges for T_{5,5}.
    \foreach \familyletter/\kind/\panelx in {B/0/0,T/1/8.1} {
        \begin{scope}[xshift=\panelx cm]
            \node at (2.8,1.25) {$\familyletter_{5,5}$};
            \foreach \column in {1,...,5} {
                \pgfmathtruncatemacro{\hasplus}{(\kind==0)||(mod(\column,2)==1)}
                \node at ({1.4*(\column-1)},.8) {$\column$};
                \node[font=\scriptsize] at ({1.4*(\column-1)-.18},.43) {$-$};
                \ifnum\hasplus=1\relax
                    \node[font=\scriptsize] at ({1.4*(\column-1)+.18},.43) {$+$};
                \fi
                \foreach \row in {1,...,5} {
                    \coordinate (\familyletter-\row-\column-minus) at
                        ({1.4*(\column-1)-.18},{-.85*(\row-1)+.10});
                    \ifnum\hasplus=1\relax
                        \coordinate (\familyletter-\row-\column-plus) at
                            ({1.4*(\column-1)+.18},{-.85*(\row-1)-.10});
                    \fi
                }
            }

            % Vertical edges join opposite sides in distinct rows of one column.
            \foreach \column in {1,...,5} {
                \pgfmathtruncatemacro{\hasplus}{(\kind==0)||(mod(\column,2)==1)}
                \ifnum\hasplus=1\relax
                    \foreach \row in {1,...,5} {
                        \foreach \otherrow in {1,...,5} {
                            \ifnum\row=\otherrow\relax\else
                                \draw[vertical edge] (\familyletter-\row-\column-minus)
                                    -- (\familyletter-\otherrow-\column-plus);
                            \fi
                        }
                    }
                \fi
            }

            % Join all surviving vertices in consecutive cells of each row.
            \foreach \column in {1,...,4} {
                \pgfmathtruncatemacro{\nextcolumn}{\column+1}
                \pgfmathtruncatemacro{\sourceplus}{(\kind==0)||(mod(\column,2)==1)}
                \pgfmathtruncatemacro{\targetplus}{(\kind==0)||(mod(\nextcolumn,2)==1)}
                \foreach \row in {1,...,5} {
                    \draw[horizontal edge] (\familyletter-\row-\column-minus)
                        -- (\familyletter-\row-\nextcolumn-minus);
                    \ifnum\sourceplus=1\relax
                        \draw[horizontal edge] (\familyletter-\row-\column-plus)
                            -- (\familyletter-\row-\nextcolumn-minus);
                    \fi
                    \ifnum\targetplus=1\relax
                        \draw[horizontal edge] (\familyletter-\row-\column-minus)
                            -- (\familyletter-\row-\nextcolumn-plus);
                        \ifnum\sourceplus=1\relax
                            \draw[horizontal edge] (\familyletter-\row-\column-plus)
                                -- (\familyletter-\row-\nextcolumn-plus);
                        \fi
                    \fi
                }
            }

            % Internal edges are present only in B; draw them above the other edges.
            \ifnum\kind=0\relax
                \foreach \column in {1,...,5} {
                    \foreach \row in {1,...,5} {
                        \draw[internal edge] (\familyletter-\row-\column-minus)
                            -- (\familyletter-\row-\column-plus);
                    }
                }
            \fi

            % Draw vertices last so that edges do not pass through their interiors.
            \foreach \row in {1,...,5}
                \node at (-.7,{-.85*(\row-1)}) {$\row$};
            \foreach \column in {1,...,5} {
                \pgfmathtruncatemacro{\hasplus}{(\kind==0)||(mod(\column,2)==1)}
                \foreach \row in {1,...,5} {
                    \node[vertex] at (\familyletter-\row-\column-minus) {};
                    \ifnum\hasplus=1\relax
                        \node[vertex] at (\familyletter-\row-\column-plus) {};
                    \fi
                }
            }
        \end{scope}
    }
\end{tikzpicture}


==> fig-grid-trees.tex <==
% The four minimal trees with an asteroidal triple of nonpaths.
% Panel k has k claws attached at their centres and 3-k at leaves.
\begin{tikzpicture}[
    vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=4pt,line width=.65pt},
    edge/.style={line width=.65pt},
    every node/.style={font=\small}
]
    \foreach \k in {0,1,2,3} {
        \pgfmathsetmacro{\panelx}{3.9*\k}
        \begin{scope}[xshift=\panelx cm]
            \begin{scope}[scale=.75]
                \foreach \arm/\angle in {
                    1/0,
                    2/120,
                    3/240} {
                    \begin{scope}[rotate=\angle]
                        \draw[edge] (0,0) -- (0,.64) -- (0,1.25);
                        \node[vertex] at (0,.64) {};
                        \ifnum\arm>\k
                            % The connecting path meets a leaf of the claw.
                            \draw[edge,draw=orange!85!black,line width=0.5mm]
                                (0,1.25) -- (0,1.85) -- (-.45,2.2)
                                (0,1.85) -- (.45,2.2);
                            \foreach \point in {(0,1.25),(0,1.85),(-.45,2.2),(.45,2.2)}
                                \node[vertex] at \point {};
                        \else
                            % The connecting path meets the centre of the claw.
                            \draw[edge,draw=orange!85!black,line width=0.5mm]
                                (0,1.25) -- (-.52,1.64)
                                (0,1.25) -- (0,2.1)
                                (0,1.25) -- (.52,1.64);
                            \foreach \point in {(0,1.25),(-.52,1.64),(0,2.1),(.52,1.64)}
                                \node[vertex] at \point {};
                        \fi
                    \end{scope}
                }
                \node[vertex] at (0,0) {};
            \end{scope}
            \node at (0,-1.5) {$F_{\k}$};
        \end{scope}
    }
\end{tikzpicture}


==> fig-minor-model-building.tex <==
\begin{tikzpicture}[x=.97cm,y=.97cm,
  vertex/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=3.8pt,line width=.45pt},
  unused/.style={vertex,draw=black!42},
  every node/.style={font=\small},
  edge/.style={draw=black,line width=.45pt},
  brace/.style={decorate,decoration={brace,amplitude=3pt},line width=.4pt}]
% A generic configuration with i<j. The path through the intervening vertices
% remains in G, but those vertices are omitted from the induced-minor model.
\coordinate (v0) at (0,0);
\coordinate (vm) at (2.2,0);
\coordinate (vmt) at (3.7,0);
\coordinate (vi) at (5.0,0);
\coordinate (vip) at (5.7,0);
\coordinate (vjm) at (7.7,0);
\coordinate (vj) at (8.4,0);
\coordinate (vjp) at (9.2,0);
\coordinate (vjtm) at (10.7,0);
\coordinate (vjt) at (11.9,0);
\coordinate (vnt) at (13.5,0);
\coordinate (vn) at (15.0,0);
\coordinate (zq) at (6.7,1.85);
\coordinate (r1) at (8.1,3.05);
\coordinate (r2) at (9.0,3.05);
\coordinate (rtm) at (10.7,3.05);
\coordinate (rt) at (11.6,3.05);
% M(q) is a narrow highlighted union along two edges, not the filled triangle:
% its interior P-vertices must not appear to be in the branch set.
\begin{scope}[on background layer]
  \path[fill=black!3,draw=black!45,line width=.4pt]
    (7.55,2.45) .. controls (7.0,3.75) and (8.8,3.95) .. (10.0,3.92)
    .. controls (12.0,4.0) and (12.7,3.7) .. (12.45,2.57)
    .. controls (11.2,2.22) and (8.9,2.26) .. cycle;
  \draw[orange!22,line width=11pt,line cap=round,line join=round]
    (vi)--(zq)--(vj);
  % Singleton branch sets of p and r.
  \fill[blue!16] (vjt) circle[radius=6pt];
  \fill[blue!16] (rt) circle[radius=6pt];
\end{scope}
% Original induced path P, with dots denoting unshown subpaths.
\draw[edge] (v0)--(.55,0);
\draw[edge,densely dotted] (.55,0)--(1.7,0);
\draw[edge] (1.7,0)--(vm)--(2.65,0);
\draw[edge,densely dotted] (2.65,0)--(3.25,0);
\draw[edge] (3.25,0)--(vmt)--(4.1,0);
\draw[edge,densely dotted] (4.1,0)--(4.6,0);
\draw[edge] (4.6,0)--(vi);
\draw[edge,black!42] (vi)--(vip)--(6.05,0);
\draw[edge,black!42,densely dotted] (6.05,0)--(7.35,0);
\draw[edge,black!42] (7.35,0)--(vjm)--(vj);
\draw[edge] (vj)--(vjp)--(9.6,0);
\draw[edge,densely dotted] (9.6,0)--(10.3,0);
\draw[edge] (10.3,0)--(vjtm)--(vjt)--(12.35,0);
\draw[edge,densely dotted] (12.35,0)--(13.05,0);
\draw[edge] (13.05,0)--(vnt)--(13.9,0);
\draw[edge,densely dotted] (13.9,0)--(14.6,0);
\draw[edge] (14.6,0)--(vn);
\draw[edge] (vi)--(zq)--(vj);
\draw[edge] (zq)--(r1)--(r2)--(9.4,3.05);
\draw[edge,densely dotted] (9.4,3.05)--(10.3,3.05);
\draw[edge] (10.3,3.05)--(rtm)--(rt);
\foreach \v in {v0,vm,vmt,vi,vj,vjp,vjtm,vjt,vnt,vn,zq,r1,r2,rtm,rt}
  \node[vertex] at (\v) {};
\foreach \v in {vip,vjm}\node[unused] at (\v) {};
% Vertex labels, separated from the braces underneath P.
\node[below=5pt] at (v0) {$v_0=v$};
\node[below=5pt] at (vm) {$v_m$};
\node[below=5pt] at (vmt) {$v_{m+t}$};
\node[below=5pt] at (vi) {$v_i$};
\node[below=5pt,text=black!55] at (vip) {$v_{i+1}$};
\node[below=5pt,text=black!55] at (vjm) {$v_{j-1}$};
\node[below=5pt] at (vj) {$v_j$};
\node[below=5pt] at (vjp) {$v_{j+1}$};
\node[below=5pt] at (vjtm) {$v_{j+t-1}$};
\node[below=5pt] at (vjt) {$v_{j+t}$};
\node[above=10pt,text=blue!65!black] at (vjt) {$\mathcal M(p)$};
\node[below=5pt] at (vnt) {$v_{n-t+1}$};
\node[below=5pt] at (vn) {$v_n$};
\node[below=8pt] at (zq) {$z_q$};
\node[below=5pt] at (r1) {$r_1$};
\node[below=5pt] at (r2) {$r_2$};
\node[below=5pt] at (rtm) {$r_{t-1}$};
\node[below=5pt] at (rt) {$r_t$};
\node[above=5pt,text=blue!65!black] at (rt) {$\mathcal M(r)$};
\node[left=9pt] at (v0) {$P$};
\node[anchor=west] at (12.7,3.4) {$D(V(P))$};
% Set labels. Orange is reserved for the three-vertex branch set.
\node[text=orange,anchor=east] (Mq) at (5.15,2.0)
  {$\mathcal M(q)$};
\draw[orange,line width=.45pt] (Mq.south east) -- (5.58,.9);
% Set labels retained without the annotated braces.
\node at (9.85,4.16) {$L_r=\{r_1,\ldots,r_t\}$};
\node at (10.55,-.9) {$L_p=P[j+1,j+t]$};
\node at (1.85,-.9) {$P[0,m+t]$};
\node at (14.25,-.9) {$P[n-t+1,n]$};
\end{tikzpicture}
